Organic species in Infrared Dark Clouds

It is currently assumed that infrared dark clouds (IRDCs) represent the earliest evolutionary stages of high-mass stars ($>$ 8 M$_{\odot}$). Submillimeter and millimeter-wave studies performed over the past 15 years show that IRDCs possess a broad variety of properties, and hence a wide range of problems and questions that can be tackled. In this paper, we report an investigation of the molecular composition and chemical processes in two groups of IRDCs. Using the Mopra, APEX, and IRAM radio telescopes over the last four years, we have collected molecular line data for CO, H$_2$CO, HNCO, CH$_3$CCH, CH$_3$OH, CH$_3$CHO, CH$_3$OCHO, and CH$_3$OCH$_3$. For all of these species we estimated molecular abundances. We then undertook chemical modeling studies, concentrating on the source IRDC028.34+0.06, and compared observed and modeled abundances. This comparison showed that to reproduce observed abundances of complex organic molecules (COMs), a 0-D gas-grain model with constant physical conditions is not sufficient. We achieved greater success with the use of a warm-up model, in which warm-up from 10 K to 30 K occurs following a cold phase.

==> (inline-0) <==
\begin{tabular}{l c l l l l l c} 
\hline\hline
\noalign{\smallskip} 
Molecule  & Transition & Rest frequency &  A   & g$_u$    & E$_{up}$/k & Telescope & Beam \\
          &            & (MHz)          & ($\times$10$^{-5}$ s$^{-1}$) &    & (K) & & ($''$)  \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip} 

CH$_3$OH   & 5$_{-1,5}$-4$_{0,4}$ E     &   84521.206 & 0.196  &  11     &40.39  & Mopra & 36 \\
\noalign{\smallskip}

CH$_3$CCH      & 5$_2$-4$_2$		  &   85450.7 &  0.170    &  22     & 41.21 & Mopra & 36  \\
CH$_3$CCH      & 5$_1$-4$_1$		  &   85455.6 &  0.194  &  22     & 19.53 & Mopra & 36  \\
CH$_3$CCH      & 5$_0$-4$_0$                  &   85457.2 &  0.202  &  22     &   12.30 & Mopra & 36\\
\noalign{\smallskip}

HNCO       & 4$_{04}$-3$_{03}$                  &   87925.238 &  0.878 & 9       & 10.54  & Mopra &  36  \\
\noalign{\smallskip}

C$^{18}$O   & 1-0                                            &   109782.176 & 0.0062  &  3     &5.26        & Mopra & 33  \\  			      
\noalign{\smallskip}

$^{13}$CO   & 1-0                                            &   110201.354 & 0.0063  &  6     &5.28        & Mopra & 33  \\  			      
\noalign{\smallskip}

C$^{17}$O   & 1-0 F=3/2-5/2   &   112358.780 & 0.0066  &  4     &5.39 & Mopra & 33  \\  
C$^{17}$O   & 1-0 F=7/2-5/2   &   112358.988 & 0.0066  &  8     &5.39 & Mopra & 33  \\  
C$^{17}$O   & 1-0 F=5/2-5/2   &   112360.005 & 0.0066  &  6     &5.39 & Mopra & 33  \\  
\noalign{\smallskip}

CO                 & 1-0                                            &   115271.201 & 0.0072  &  3     &5.53        & Mopra & 33  \\  			      
\noalign{\smallskip}

\hline

CH$_3$OH       & 1$_{1,0}$ - 0$_{0,0}$ E    &   213427.1 & 3.370  &  3     & 23.36  & APEX &  $\sim$30  \\
\noalign{\smallskip}

H$_2$CO        & 3$_{0,3}$ - 2$_{0,2}$      &   218222.2    & 28.177 &  7     &20.95   & APEX & $\sim$29   \\
\noalign{\smallskip}

H$_2$CO        & 3$_{2,2}$ - 2$_{2,1}$      &   218475.6    &  15.714 &  7     &68.09 & APEX & $\sim$29   \\
\noalign{\smallskip}

H$_2$CO        & 3$_{2,1}$ - 2$_{2,0}$      &    218760.0    &  15.776   &  7     &68.11 & APEX & $\sim$29   \\
\noalign{\smallskip}

CH$_3$OH       & 4$_{2,2}$ - 3$_{1,2}$ E    &   218440.0 & 4.687  &  9     &45.45  & APEX &  $\sim$29   \\
\noalign{\smallskip}

C$^{18}$O       & 2-1                                          &   219560.3  & 0.0601  & 5      &15.80  & APEX & $\sim$29   \\
\noalign{\smallskip}

$^{13}$CO        & 2-1                                         &   220398.6    & 0.0607  &  10     &15.86   & APEX & $\sim$29   \\
\noalign{\smallskip}

CH$_3$OH       & 5$_{0,5}$ - 4$_{0,4}$ E  &   241700.1 & 6.0367  &  11     &47.93  & APEX &    $\sim$26  \\
\noalign{\smallskip}

CH$_3$OH       & 5$_{-1,5}$ - 4$_{-1,4}$ E&   241767.2 & 5.8049  &  11     &40.39  & APEX &  $\sim$26     \\
\noalign{\smallskip}

CH$_3$OH       & 5$_{0,5}$ - 4$_{0,4}$ A+ &   241791.3 & 6.0478  &  11     & 34.81   & APEX &   $\sim$26   \\
\noalign{\smallskip}

\noalign{\smallskip}
\hline
\smallskip

\end{tabular}
\begin{tabular}{l c l l l l l c} 
\hline\hline
\noalign{\smallskip} 
 
Molecule  & Transition & Rest frequency &  A   & g$_u$    & E$_{up}$/k & Telescope  & Beam \\
          &            & (MHz)          & ($\times$10$^{-5}$ s$^{-1}$) &    &(K) &  & ($''$) \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}

CH$_3$OH       & 5$_{05}$-4$_{13}$  E     &   76509.6 & 0.089   &  11     &47.93 & IRAM & 33  \\
\noalign{\smallskip}

CH$_3$CHO      & 4$_{04}$-3$_{03}$  E     &   76866.4 & 1.485  &  18     &9.32 & IRAM & 33 \\
CH$_3$CHO      & 4$_{04}$-3$_{03}$  A++	  &   76878.9 & 1.485  &  18     &9.23 & IRAM & 33 \\
\noalign{\smallskip}

CH$_3$OCH$_3$  & 9$_{09}$-8$_{18}$ AA     &   153054.49& 2.191   & 190      & 40.39 & IRAM & 16  \\
CH$_3$OCH$_3$  & 9$_{09}$-8$_{18}$ EE     &   153054.84& 2.191   & 304      & 40.39 & IRAM & 16  \\
CH$_3$OCH$_3$  & 9$_{09}$-8$_{18}$ AE     &   153055.18& 2.191   & 114      & 40.39 & IRAM &  16 \\
CH$_3$OCH$_3$  & 9$_{09}$-8$_{18}$ EA     &   153055.19& 2.191   & 76        & 40.39 & IRAM &  16 \\
\noalign{\smallskip}

CH$_3$CCH      & 9$_3$-8$_3$		  &   153790.7 & 1.095  &  76     &101.93 & IRAM & 16  \\
CH$_3$CCH      & 9$_2$-8$_2$		  &   153805.4 & 1.171  &  38     &65.81 & IRAM & 16  \\
CH$_3$CCH      & 9$_1$-8$_1$		  &   153814.2 & 1.217  &  38     &44.13 & IRAM & 16  \\
CH$_3$CCH      & 9$_0$-8$_0$                  &   153817.2 & 1.233  &  38     &36.91 & IRAM &  16\\
\noalign{\smallskip}

HNCO           & 7$_{07}$-6$_{06}$        &   153865.09& 4.939   & 15       & 29.53 & IRAM & 16  \\
\noalign{\smallskip}

\hline

CH$_3$OH       & 1$_{1,0}$ - 0$_{0,0}$ E  &   213427.1 & 3.370  &  3     & 23.36 & APEX & $\sim$30  \\

H$_2$CO        & 3$_{0,3}$ - 2$_{0,2}$      &   218222.2 &  28.177  &  7     &20.95  & APEX & $\sim$29   \\
\noalign{\smallskip}

H$_2$CO        & 3$_{2,2}$ - 2$_{2,1}$      &   218475.6    &  15.714 &  7     &68.09 & APEX & $\sim$29   \\
\noalign{\smallskip}

H$_2$CO        & 3$_{2,1}$ - 2$_{2,0}$      &    218760.0    & 15.776   &  7     &68.11 & APEX & $\sim$29   \\
\noalign{\smallskip}

CH$_3$OH       & 4$_{2,2}$ - 3$_{1,2}$ E    &   218440.0 & 4.687  &  9     &45.45  & APEX & $\sim$29   \\
\noalign{\smallskip}

C$^{18}$O       & 2-1                                          &   219560.3  &0.0601   & 5      &15.80  & APEX & $\sim$29   \\
\noalign{\smallskip}

%$^{13}$CO        & 2-1                                         &   220398.6    & -6.2164  &  10     &3.6759   & APEX & $\sim$29   \\
%\noalign{\smallskip}

\noalign{\smallskip}

\noalign{\smallskip}
\hline
\smallskip
                                  
\end{tabular}
\begin{tabular}{l c l l l l } 
\hline\hline
\noalign{\smallskip} 
 
Molecule  & Transition & Rest frequency &  A   & g$_u$    & E$_{up}/k$  \\
          &            & (MHz)          & ($\times$ 10$^{-5}$ s$^{-1}$) &    &(K)   \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}

CH$_3$OH       & 12$_{0,12}$-12$_{-1,12}$  E     &   153281.207 & 1.288   &  25     &193.78  \\
\noalign{\smallskip}

CH$_3$OH       & 11$_{0,11}$-11$_{-1,11}$  E     &   154425.765 & 1.422   &  23     &166.04  \\
\noalign{\smallskip}

CH$_3$OH       & 10$_{0,10}$-10$_{-1,10}$  E     &   155320.834 & 1.549   &  21     &140.60   \\
\noalign{\smallskip}

CH$_3$OH       &  9$_{0,9}$-9$_{-1,9}$  E        &   155997.472 & 1.671    &  19     &117.45   \\
\noalign{\smallskip}

CH$_3$CHO      &  4$_{2,2}$-3$_{2,1}$  A++       &   77218.29   & 1.642   &  18     &18.32  \\
\noalign{\smallskip}

CH$_3$CHO      &  4$_{2,3}$-3$_{2,2}$  A--       &   77038.6    & 1.634  &  18     &18.31  \\
\noalign{\smallskip}

CH$_3$CHO      &  4$_{2,2}$-3$_{2,1}$  E         &   77125.69   & 1.636  &  18     &18.39  \\
\noalign{\smallskip}

CH$_3$CHO      &  8$_{0,8}$-7$_{0,7}$  A++       &   152635.19  & 16.353   &  34     &33.10  \\
\noalign{\smallskip}

CH$_3$CHO      &  8$_{2,7}$-7$_{2,6}$  A--       &   153872.68  & 15.139  &  34     &42.32  \\
\noalign{\smallskip}

CH$_3$CHO      &  8$_{4,5}$-7$_{4,4}$  A--       &   154200.91  & 11.117   &  34     &69.48    \\
\noalign{\smallskip}

CH$_3$CHO      &  8$_{2,6}$-7$_{2,5}$  A++       &   155342.08  & 15.424  &  34     &42.50  \\
\noalign{\smallskip}

CH$_3$OCHO     &  7$_{1,7}$-6$_{1,6}$  A         &   78481.388  & 0.712  &  30     &15.84    \\
\noalign{\smallskip}

CH$_3$OCHO     &  12$_{3,9}$-11$_{3,8}$  E       &   154984.4   & 4.081  &  50     &53.20     \\
\noalign{\smallskip}

CH$_3$OCHO     &  12$_{3,9}$-11$_{3,8}$  A       &   155002.32  & 4.081    &  50     &53.19    \\
\noalign{\smallskip}

\noalign{\smallskip}
\hline
\smallskip
                                  
\end{tabular}
\begin{deluxetable}{r c c c c c c c}  
\tabletypesize{\tiny}
\tablecolumns{7} 
\tablewidth{0pc}
\tablecaption{Abundances estimated for southern IRDCs. \label{table:ab_Mopra} } %title of Table
     % is used to refer this table in the text
\tiny 
\tablehead{
\colhead{Name}  & \colhead{CO\tablenotemark{a}}  &  \colhead{CO\tablenotemark{b}} & \colhead{HNCO\tablenotemark{c}} & \colhead{H$_2$CO\tablenotemark{d}}  
& \colhead{CH$_3$OH\tablenotemark{e}} & \colhead{CH$_3$CCH}  &\colhead{category\tablenotemark{g}}\\
\colhead{ } &\colhead{ } &\colhead{ } &\colhead{ } & \colhead{ }&\colhead{[T$_{EX}$]} & \colhead{[T$_{EX}$]}  &\colhead{ }}

\startdata
IRDC309.13-1 & 1.4(-04)  &      3.6(-04)  & 	  &   7.6(-10) & 7.2(-09)\tablenotemark{f} &	  & M	 \\
IRDC309.13-2 &  2.0(-04) &        n/a    & 	  &	       &  &	  & M	 \\ 
IRDC309.13-3 &  3.7(-04) &         n/a    & 	  &	       &	  &	  & A	 \\ 
IRDC309.37-1 & 2.7(-04)  &       6.8(-04)  & 3.7(-09)  &   1.7(-09) &   &	  & A	 \\ 
IRDC309.37-2 & 1.3(-04)  &          n/a    & 	  &	       & 6.1(-09)\tablenotemark{f} &	  & A	 \\ 
IRDC309.37-3 &  2.5(-04) &      6.6(-04)  & 	  &	       &	  &	  & Q	 \\ 
IRDC309.94-1 &  9.3(-05) &      1.5(-04)  & 7.3(-10)  &   1.3(-09) & 1.3(-08)\tablenotemark{f} &   & A	 \\ 
IRDC310.39-1 &  2.8(-04) &         n/a    & 3.5(-10)  &   1.2(-09) & 1.7(-08)\tablenotemark{f} &    & A, SiO  \\ 
IRDC310.39-2 &  2.6(-04) &      4.1(-04)  & 	  &	       &  &	  & A	 \\ 
IRDC313.72-1 &  2.8(-04) &      4.9(-04)  & 2.1(-09)  &   1.6(-09) & 4.7(-08)\tablenotemark{f} &	  & A, SiO  \\ 
IRDC313.72-2 &  2.9(-04) &      3.6(-04)  & 1.7(-09)  &   1.1(-09) & 3.3(-08)\tablenotemark{f} &	  & A, SiO  \\ 
IRDC313.72-3 &  2.6(-04) &      6.5(-04)  & 1.9(-09)  &   6.1(-10) & 2.8(-08)\tablenotemark{f} &	  & Q, SiO  \\ 
IRDC313.72-4 &  3.2(-04) &      6.4(-04)  & 	  &	       &  &	  & Q, SiO  \\ 
IRDC316.72-1 &  3.6(-04) &      7.0(-04)  & 1.4(-09)  &   1.8(-09) &	  & 8.1(-09)	  & M	 \\ 
IRDC316.72-2 &  2.2(-04) &      3.4(-04)  & 	                &   5.1(-10) &	  &7.6(-09)	  & Q	 \\ 

IRDC316.76-1 & 1.8-3.3(-04)  &      2.4-6.7(-04)  & 1.5-3.1(-09)  &   7.0-30.0(-10) & 8.6-14.0(-09)\tablenotemark{f} & 1.5(-08)  & A, SiO  \\ 
IRDC316.76-1 &   &                      &                  &                  &                  & [38 K]      & A, SiO  \\ 

IRDC316.76-2 & 1.7-5.1(-04)  &      1.8-9.4(-04)  & 	  &   5.4-56.2(-10) & 5.2(-10) &  1.7-11.0(-09)  & A	 \\ 
IRDC316.76-2 &   &                      & 	  &                   & [52.8 K]  &    & A	 \\ 

IRDC317.71-1 & 1.5(-04)  &      3.2(-04)  & 8.1(-10)  &	       &	  &	  & Q	 \\ 

IRDC317.71-2 & 7.3(-05)  &      1.1(-04)  & 5.3(-10)  &   2.8(-10) & 4.5(-09) &  3.4(-09)   & A	 \\ 
IRDC317.71-2 &   &                      &                  &                  & [12.4 K]  &  [17 K]   & A	 \\ 

IRDC317.71-3 &  2.7(-04) &      6.4(-04)  & 	  &	       &	  &	  & Q, SiO  \\ 

IRDC321.73-1 & 1.1(-04)  &      2.4(-04)  & 	  &   1.1(-09) & 6.5(-08) &  & M, SiO  \\ 
IRDC321.73-1 &   &                      & 	  &                   &[12.2 K]  &   & M, SiO  \\ 

IRDC321.73-2 & 6.9(-05)  &      1.4(-04)  & 	  &   2.6(-10) & 4.2(-09)\tablenotemark{f} &	  & M	 \\ 
IRDC321.73-3 & 8.2(-05)  &      1.3(-04)  & 	  &	       &	  &	  & A	 \\ 
IRDC013.90-1 & 9.7(-05)  &      1.9(-04)  & 	  &   2.0(-10) &	  &	  & M	 \\
IRDC013.90-2 & 2.2(-04)  &      1.8(-04)  & 	  &	       &	  &	  & Q	 \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Detection rates & 100\%  &    100\%    &  40\%	  &	60\%       & 48\%	  & 20\%	  & 	 \\ 

\enddata

%\tablecomments{Columns are name, CO, HNCO, H$_2$CO, CH$_3$OH, 
%CH$_3$CCH abundances, and type according to mid-IR classification.}

\tablecomments{a(b) = a$\times$10$^b$. Blank spaces indicate non-detections and n/a indicates absence of data}

\tablenotetext{a}{CO abundance estimated based on C$^{18}$O(2-1) APEX data. }	
\tablenotetext{b}{CO abundance estimated based on C$^{18}$O(1-0) Mopra data. }
\tablenotetext{c}{HNCO data taken from  \citet{2011A&A...527A..88V}.}
\tablenotetext{d}{H$_2$CO abundance estimated based on H$_2$CO(3$_{0,3}$-2$_{0,2}$) APEX data.} 
\tablenotetext{e}{CH$_3$OH abundance estimated based on APEX data.}
\tablenotetext{f}{Abundances calculated based on CH$_3$OH 5$_{-1,5}$ - 4$_{-1,4}$ E  transition.}
\tablenotetext{g}{ MIR categories; see Table 1.}

\end{deluxetable}

\begin{deluxetable}{r c c c c c c c c}  
\tabletypesize{\tiny}
\tablecolumns{9} 
\tablecaption{Abundances estimated for northern  IRDCs.\label{table:ab_IRAM}} %title of Table

\tiny     % is used to refer this table in the text
\tablehead{
\colhead{Name}  & \colhead{CO\tablenotemark{a}} & \colhead{HNCO} & \colhead{H$_2$CO\tablenotemark{b}}  
& \colhead{CH$_3$OH} &  \colhead{CH$_3$CCH} & \colhead{CH$_3$CHO} & \colhead{CH$_3$OCH$_3$} &
\colhead{category\tablenotemark{f}}\\
\colhead{ } &\colhead{ } &\colhead{ } & \colhead{ }&\colhead{ [T$_{ex}$] }  &\colhead{ [T$_{ex}$]}&\colhead{  [T$_{ex}$]}  &\colhead{ }}

\startdata
IRDC010.70-2  &   0.9-2.7(-04)  & 1.2-3.2(-10)  & 6.3-25.1(-10)   & 4.8-9.8(-09)\tablenotemark{e} &    0.6-1.3(-09)      & 1.9-10.3(-09)   &                       & A,SiO   \\
IRDC010.70-4  &   1.4-3.9(-04)  & 0.9-2.4(-10)  & 4.5-16.0(-10)  &   & 4.2$\pm$1.5(-09) &                            &                       & A,SiO   \\
IRDC010.70-4  &   	                    &                        &                           &     & [42$\pm$13 K]      &                            &                       &         \\

IRDC011.11-2  &   0.7-2.6(-04)  & 0.5-1.4(-10)  &  1.4-6.3(-10) &    &      0.5-1.1(-09)      &0.4-2.5(-09)     & $<$2.4(-09) & Q,SiO  \\
IRDC011.11-4  &   0.7-2.5(-04)  & 1.3-4.0(-10)  &  4.1-20.8(-10) & 3.6-7.4(-09)\tablenotemark{e} & 4.5$\pm$0.8(-09) & 0.4-2.9(-09)      &	           & A,SiO   \\
IRDC011.11-4  &   	                    &                        &                            &     &  [28$\pm$2 K]      &                           &	       &        \\
IRDC011.11-5  &   0.5-3.0(-04)  & 0.3-1.0(-10)  &  0.3-3.0(-10) &     &		                     &	                        &	       & Q	 \\

IRDC013.90-1  &   1.0-4.0(-04)  & 0.4-1.2(-10)  & 2.8-14.4(-10)  &                                  & 1.7$\pm$0.3(-09) &	                        & $<$1.4(-09) & Q/M	    \\
IRDC013.90-1  &   	                     &                       &                           &                                 & [27$\pm$3 K]     &	                        & & 	    \\

IRDC015.05-2  &    1.0-5.4(-04)  & 1.2-4.0(-10)  & 1.6-13.5(-10)  &                                  &    1.7-3.7(-09)   & 0.2-3.4(-09)      &	       & Q,SiO     \\
IRDC015.05-3  &    1.8-3.6(-04)  & 1.6-2.8(-10)  &  6.1-14.0(-10) &4.1-5.8(-09)\tablenotemark{e}                                &    0.9-1.4(-09)  & 1.2-3.3(-09)      &	       & Q		\\

IRDC018.48-7  &    0.7-3.9(-04)  & 0.3-0.9(-10)  & 0.6-5.1(-10)  &                                   &     0.6-1.3(-09)  &	                         &	       & M	 \\
IRDC018.48-8  &    1.6-8.6(-04)  &                        & 2.9-23.7(-10)  &                                   &     1.9-4.1(-09)   &	                         &	       & Q,SiO  \\

IRDC019.30-1  &    1.4-3.4(-04)  & 4.3-11.3(-10) & 16.9-66.7(-10) & 7.3$\pm$0.6(-08)\tablenotemark{c}   & 5.7$\pm$0.9(-09) & 2.3-12.2(-09)   &	$<$3.8(-09)      & A,SiO \\
IRDC019.30-1  &                           &                           &                    & [25$\pm$1 K ]        & [34$\pm$4 K]         &                            &	       &   \\

IRDC028.34-3  &    1.0-4.3(-04)  & 1.3-3.6(-10)  & 13.8-55.5(-10)  & 1.2-2.7(-08)\tablenotemark{e}                                 & 4.4$\pm$0.7(-09)& 2.5-13.3(-09)    & $<$4.5(-09) & M,SiO   \\
IRDC028.34-3  &                           &                         &                             &                                    &  [32$\pm$4 K ]     &                           &                       &     \\
IRDC028.34-4  &    1.0-2.5(-04)  & 0.9-1.9(-10)  &  2.2-7.1(-10)      &                                     &    0.3-0.5(-09)    &	                         &	       & M,SiO?  \\

IRDC028.34-6  &    0.6-2.1(-04)  & 2.0-5.8(-10)  & 7.3-31.3(-10)     &1.4$\pm$0.1(-08)\tablenotemark{d}      & 3.4$\pm$0.2(-09)  & 1.1$\pm$0.1(-09)    &  $<$1.9(-09) & A,SiO   \\
IRDC028.34-6  &                            &                        &                             &  [43$\pm$1 K ]          &    [36$\pm$2 K]      &   [23$\pm$1 K] &                 &           \\

IRDC048.66-1  &    0.9-5.1(-04)  &                         & 2.6-21.8(-10)  &                                     & 2.2$\pm$1.1(-09)  &	                   &	          & A,SiO     \\
IRDC048.66-1  &                            &                         &                          &                                      &   [30$\pm$9 K]      &	                   &	       &               \\
IRDC048.66-3  &    0.7-3.7(-04)  & 0.7-2.3(-10)   & 2.5-20.8(-10)  &                                      &		                 & 0.7-9.5(-09)     &	          & Q,SiO     \\

IRDC079.31-2  &   0.1-0.6(-04)   & 0.1-0.4(-10)   & 0.8-4.7(-10)   &                                      &    0.1-0.3(-09)     & 0.1-0.8(-09)    &	       &	Q	\\

ISOSSJ23053   &   n/a           &   1.0-1.1(-10)     &  n/a                     &                                   & 4.0$\pm$0.9(-09)   &  0.5-0.7(-09)  &	       &	M	\\
ISOSSJ23053   &   	              &                                 &                            &                                  &     [31$\pm$1 K]     &                           &	       &		\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 Detection rates   &   	 100\%             &              89\%                   &     100\%    &          33\%          &    89\%    &         61\%      &	   28\%    &		\\

\enddata

%\tablecomments{Columns are name, CO, HNCO, H$_2$CO, CH$_3$OH, CH$_3$CCH, CH$_3$CHO, 
%and CH$_3$OCH$_3$ relative abundances, type according to mid-IR classification.}

\tablecomments{a(b) = a$\times$10$^b$.  Blank spaces indicate non-detections and n/a indicates absence of data}
	
\tablenotetext{a}{CO abundance estimated based on C$^{18}$O(2-1) APEX data. }
\tablenotetext{b}{H$_2$CO abundance estimated based on H$_2$CO(3$_{0,3}$-2$_{0,2}$) APEX data.} 
\tablenotetext{c}{CH$_3$OH abundance estimated based on \citet{2012ApJS..202....1H} data and APEX data from the current survey.}
\tablenotetext{d}{CH$_3$OH abundance estimated based on APEX and IRAM data.}
\tablenotetext{e}{Abundances calculated based on CH$_3$OH 4$_{2,2}$ - 3$_{1,2}$ E  transition.}
\tablenotetext{f}{ MIR categories;  See Table 1.}

\end{deluxetable}

%\appendix
%\section{Line parameters}

%__________________________________________________________________
\begin{deluxetable}{r c c c c c}  
\tabletypesize{\tiny}
\tablecolumns{6} 
\tablewidth{0pc}
\tablecaption{Line parameters for southern  IRDCs.
\label{table:gauss_Mopra}} %title of Table
\tiny     % is used to refer this table in the text
\tablehead{
\colhead{Name}  & \colhead{$\int \! T_{A} \, dv $} & \colhead{V$_{lsr}$} & \colhead{$\Delta$ V}  
& \colhead{T$_A$} &  \colhead{1$\sigma$ rms} \\
\colhead{ } &\colhead{(K km/s)} &\colhead{ km/s} & \colhead{ km/s}&\colhead{ K } &\colhead{ K } }

 \startdata
\multicolumn{6}{c}{CH$_3$OH 5$_{-1,5}$-4$_{0,4} E$} \\
%CH3OH 84521.206
IRDC309.13-1  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.13-2  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.13-3  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.37-1  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.37-2  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.37-3  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.94-1  &    1.7      (0.04) &  -60.3 (0.03)  &   3.3 (0.09)&  0.49 & 2.8 (-02) \\
IRDC310.39-1  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC310.39-2  &    0.3      (0.04) &  -54.1 (0.04)  &   1.1 (0.20)&  0.31 & 3.1 (-02) \\
IRDC313.72-1  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC313.72-2  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC313.72-3  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC313.72-4  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC316.72-1  &               &             &	         &     &  2.2 (-02)   \\
IRDC316.72-2  &               &             &	         &     &  2.2 (-02)   \\
IRDC316.76-1  &    0.6      (0.04) &  -39.2 (0.13) &    3.7 (0.35)&  0.15 & 3.0 (-02) \\
IRDC316.76-2  &    0.6      (0.05) &  -39.3 (0.13) &    3.1 (0.36)&  0.18 & 4.0 (-02) \\
IRDC317.71-1  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC317.71-2  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC317.71-3  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC321.73-1  &    1.2      (0.03) &  -32.2 (0.03) &    2.5 (0.08)&  0.46 & 3.9 (-02) \\
IRDC321.73-2  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC321.73-3  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC013.90-1  &               &             &		  &     &  2.4 (-02)   \\
\hline
\multicolumn{6}{c}{C$^{18}$O 1-0} \\
%C18O 
IRDC309.13-1  &     2.0      (0.07)  &   -45.1  (0.03)  &     2.2  (0.09) &   0.87 &   6.7 (-02)   \\
IRDC309.13-2  &     n/a		     &  	        &  		  &  	   & 		   \\ 
IRDC309.13-3  & 	 n/a	     &  	        &  		  &  	   & 		   \\ 
IRDC309.37-1  &     3.3      (0.07)  &   -42.6  (0.03)  &     3.0  (0.07) &   1.01 &   6.8 (-02)   \\
IRDC309.37-2  & 	 n/a	     &  	        &  		  &  	   & 		   \\
IRDC309.37-3  &     3.8      (0.07)  &   -41.9  (0.02)  &     2.7  (0.06) &   1.32 &   6.9 (-02)   \\
IRDC309.94-1  &     3.1      (0.09)  &   -59.2  (0.04)  &     3.1  (0.12) &   0.94 &   7.2 (-02)   \\
IRDC310.39-1  & 	 n/a	     &  	        &  		  &  	   & 		   \\
IRDC310.39-2  &     3.0      (0.05)  &   -52.5  (0.00)  &     2.2  (0.04) &   1.31 &   5.9 (-02)   \\
IRDC313.72-1  &     1.5      (0.07)  &   -43.8  (0.05)  &     2.2  (0.11) &   0.63 &   5.9 (-02)   \\
IRDC313.72-2  &     1.2      (0.08)  &   -44.1  (0.05)  &     1.8  (0.12) &   0.63 &   6.1 (-02)   \\
IRDC313.72-3  &     1.7      (0.06)  &   -44.0  (0.03)  &     2.2  (0.09) &   0.72 &   4.9 (-02)   \\ 
IRDC313.72-4  &    0.40      (0.05)  &   -44.8  (0.03)  &     0.8  (0.12) &   0.42 &   5.2 (-02)   \\ 
IRDC316.72-1  &     4.8      (0.06)  &   -39.5  (0.01)  &     2.7  (0.04) &   1.66 &   5.5 (-02)   \\ 
IRDC316.72-2  &     2.8      (0.04)  &   -39.4  (0.01)  &     1.6  (0.03) &   1.59 &   5.6 (-02)   \\
IRDC316.76-1  &     6.5      (0.06)  &   -41.2  (0.01)  &     2.8  (0.03) &   2.14 &   6.1 (-02)   \\
IRDC316.76-2  &     5.7      (0.06)  &   -41.2  (0.01)  &     2.9  (0.03) &   1.82 &   6.1 (-02)   \\
IRDC317.71-1  &     3.3      (0.07)  &   -43.6  (0.03)  &     2.6  (0.08) &   1.17 &   6.7 (-02)   \\
IRDC317.71-2  &     3.3      (0.07)  &   -44.1  (0.02)  &     1.9  (0.06) &   1.56 &   7.6 (-02)   \\
IRDC317.71-3  &     3.3      (0.09)  &   -44.1  (0.03)  &     2.9  (0.11) &   1.06 &   7.8 (-02)   \\ 
IRDC321.73-1  &     1.8      (0.10)  &   -32.1  (0.05)  &     2.2  (0.20) &   0.77 &   7.2 (-02)   \\ 
IRDC321.73-2  &     2.3      (0.07)  &   -32.9  (0.04)  &     2.5  (0.10) &   0.87 &   7.2 (-02)   \\
IRDC321.73-3  &     2.5      (0.09)  &   -32.3  (0.06)  &     3.2  (0.15) &   0.71 &   8.3 (-02)   \\
IRDC013.90-1  &     4.4      (0.08)  &    23.6  (0.02)  &     2.9  (0.06) &   1.42 &   6.5 (-02)   \\
\hline
\multicolumn{6}{c}{C$^{17}$O 1-0} \\
%C17O
IRDC309.13-1  &                    &   	        &  	        &  	  &  7.4 (-02)   \\
IRDC309.13-2  & 	 n/a	    &   	        &  	        &  	  &  	         \\ 
IRDC309.13-3  & 	 n/a	    &   	        &  	        &  	  &  	         \\ 
IRDC309.37-1  &    0.8      (0.13)  &   -41.6  (0.30)   &    4.8 (1.00) &   0.17  &  8.1 (-02)   \\
IRDC309.37-2  & 	 n/a	    &   	        &  	        &  	  &  	         \\
IRDC309.37-3  &    1.2      (0.10)  &   -42.0  (0.20)   &    4.0 (0.39) &   0.27  &  8.5 (-02)   \\
IRDC309.94-1  &    0.5      (0.10)  &   -59.0  (0.21)   &    2.5 (0.70) &   0.20  &  9.1 (-02)   \\
IRDC310.39-1  & 	 n/a	    &   	        &  	        &  	  &  	         \\
IRDC310.39-2  &    0.6      (0.08)  &   -52.5  (0.29)   &    4.4 (0.58) &   0.14  &  6.3 (-02)   \\
IRDC313.72-1  &    0.7      (0.09)  &   -42.8  (0.33)   &    5.1 (0.69) &   0.13  &  6.6 (-02)   \\
IRDC313.72-2  &                     &   	        &  	        &  	  &  7.0 (-02)   \\
IRDC313.72-3  &                     &   	        &  	        &  	  &  5.9 (-02)   \\ 
IRDC313.72-4  &                     &   	        &  	        &  	  &  6.1 (-02)   \\ 
IRDC316.72-1  &    0.8      (0.08)  &   -38.6  (0.11)   &    2.6 (0.32) &   0.30  &  6.6 (-02)   \\ 
IRDC316.72-2  &    0.4      (0.06)  &   -38.3  (0.09)   &    1.6 (0.28) &   0.26  &  6.5 (-02)   \\
IRDC316.76-1  &    1.0      (0.09)  &   -40.5  (0.10)   &    2.7 (0.37) &   0.35  &  6.8 (-02)   \\
IRDC316.76-2  &    1.3      (0.09)  &   -40.9  (0.15)   &    4.2 (0.32) &   0.29  &  7.2 (-02)   \\
IRDC317.71-1  &    0.4      (0.07)  &   -43.1  (0.08)   &    1.3 (0.31) &   0.32  &  7.7 (-02)   \\
IRDC317.71-2  &    0.7      (0.06)  &   -43.4  (0.06)   &    1.4 (0.14) &   0.48  &  8.3 (-02)   \\
IRDC317.71-3  &    0.7      (0.11)  &   -43.2  (0.15)   &    2.3 (0.49) &   0.29  &  9.3 (-02)   \\ 
IRDC321.73-1  &                     &   	        &  	        &  	  &  7.6 (-02)   \\ 
IRDC321.73-2  &                     &   	        &  	        &  	  &  8.4 (-02)   \\
IRDC321.73-3  &                     &   	        &  	        &  	  &  9.8 (-02)   \\
IRDC013.90-1  &    1.4      (0.11)  &    22.6  (0.24)   &    6.4 (0.49) &   0.21  &  7.2 (-02)   \\
\hline
\multicolumn{6}{c}{CH$_3$OH 1$_{1,0}$-0$_{0,0}$ E} \\
%CH3OH 213427.1
IRDC309.13-1  &   0.13     (0.03)  &  -44.8 (0.14)  &	 0.8 (0.24) &  0.13  &  4.6 (-02)   \\
IRDC309.13-2  &   n/a	     	   &	   	    &	            &	     &              \\ 
IRDC309.13-3  & 	     	   &	   	    &	            &	     &  7.6 (-02)   \\ 
IRDC309.37-1  & 	     	   &	   	    &	            &	     &  7.6 (-02)   \\
IRDC309.37-2  & 	     	   &	   	    &	            &	     &  8.4 (-02)   \\
IRDC309.37-3  &   n/a 	     	   &	   	    &	            &	     &              \\
IRDC309.94-1  &   0.46     (0.07)  &  -59.5 (0.18)  &	 2.3 (0.34) &  0.19  &  6.9 (-02)   \\
IRDC310.39-1  & 	     	   &	   	    &	            &	     &  7.6 (-02)   \\
IRDC310.39-2  & 	     	   &	   	    &	            &	     &  7.6 (-02)   \\
IRDC313.72-1  & 	     	   &	   	    &	            &	     &  7.3 (-02)   \\
IRDC313.72-2  & 	     	   &	   	    &	            &	     &  7.8 (-02)   \\
IRDC313.72-3  & 	     	   &	   	    &	            &	     &  8.2 (-02)   \\ 
IRDC313.72-4  & 	     	   &	   	    &	            &	     &  7.2 (-02)   \\ 
IRDC316.72-1  & 	     	   &	   	    &	            &	     &  7.6 (-02)   \\ 
IRDC316.72-2  & 	     	   &	   	    &	            &	     &  5.6 (-02)   \\
IRDC316.76-1  &   0.37     (0.06)  &  -40.0 (0.25)  &	 2.7 (0.60) &  0.12  &  5.3 (-02)   \\
IRDC316.76-2  & 	     	   &	   	    &	            &	     &  7.9 (-02)   \\
IRDC317.71-1  & 	     	   &	   	    &	            &	     &  7.3 (-02)   \\
IRDC317.71-2  &   1.12     (0.13)  &  -44.4 (0.33)  &	 5.5 (0.83) &  0.19  &  8.2 (-02)   \\
IRDC317.71-3  & 	     	   &	   	    &	            &	     &  8.0 (-02)   \\ 
IRDC321.73-1  &   0.74     (0.11)  &  -32.3 (0.26)  &	 3.3 (0.52) &  0.20  &  9.1 (-02)   \\ 
IRDC321.73-2  & 	     	   &	   	    &	            &	     &  9.3 (-02)   \\
IRDC321.73-3  & 	     	   &	   	    &	            &	     &  9.2 (-02)   \\
IRDC013.90-1  & 	     	   &	   	    &	            &	     &  9.2 (-02)   \\
\hline
\multicolumn{6}{c}{H$_2$CO 3$_{0,3}$ - 2$_{0,2}$} \\
%H2CO 303-202
IRDC309.13-1 & 1.0   (0.12)  & -43.9 (0.31)   &  5.5 (0.82)  & 0.17   &  0.07	  \\
IRDC309.13-2 &               &                &              &        &      	  \\
IRDC309.13-3 &               &                &              &        &      	  \\
IRDC309.37-1 & 1.9   (0.08)  & -42.9 (0.05)   &  2.9 (0.16)  & 0.62   &  0.06	  \\
IRDC309.37-2 &               &                &              &        &      	  \\
IRDC309.37-3 &               &                &              &        &      	  \\
IRDC309.94-1 & 4.6   (0.15)  & -59.7 (0.06)   &  3.7 (0.16)  & 1.17   &  0.10	  \\
IRDC310.39-1 & 2.2   (0.13)  & -53.3 (0.09)   &  3.5 (0.23)  & 0.60   &  0.10	  \\
IRDC310.39-2 &               &                &              &        &      	  \\
IRDC313.72-1 & 1.5   (0.14)  & -44.8 (0.15)   &  3.3 (0.36)  & 0.42   &  0.10	  \\
IRDC313.72-2 & 1.0   (0.11)  & -44.6 (0.14)   &  2.7 (0.37)  & 0.35   &  0.09	  \\
IRDC313.72-3 & 0.4   (0.07)  & -43.9 (0.09)   &  1.2 (0.19)  & 0.37   &  0.10	  \\
IRDC313.72-4 &               &                &              &        &      	  \\
IRDC316.72-1 & 2.6   (0.22)  & -38.7 (0.23)   &  6.2 (0.74)  & 0.40   &  0.11	  \\
IRDC316.72-2 & 0.8   (0.11)  & -40.1 (0.13)   &  1.9 (0.39)  & 0.40   &  0.10	  \\
IRDC316.76-1 & 3.9   (0.14)  & -40.1 (0.07)   &  4.2 (0.19)  & 0.87   &  0.10	  \\
IRDC316.76-2 & 3.8   (0.13)  & -41.0 (0.04)   &  2.7 (0.11)  & 1.30   &  0.10	  \\
IRDC317.71-1 &               &                &              &        &      	  \\
IRDC317.71-2 & 2.1   (0.14)  & -44.3 (0.09)   &  3.0 (0.26)  & 0.66   &  0.10	  \\
IRDC317.71-3 &               &                &              &        &      	  \\
IRDC321.73-1 & 2.1   (0.10)  & -32.7 (0.05)   &  2.3 (0.13)  & 0.87   &  0.10	  \\
IRDC321.73-2 & 0.9   (0.13)  & -34.5 (0.18)   &  2.6 (0.49)  & 0.35   &  0.11	  \\
IRDC321.73-3 &               &                &              &        &      	  \\
IRDC013.90-1 & 1.1   (0.09)  &  23.3 (0.11)   &  2.7 (0.26)  & 0.39   &  0.08	  \\
\hline
\multicolumn{6}{c}{H$_2$CO 3$_{2,2}$ - 2$_{2,1}$} \\
%H2CO 218475.6
IRDC309.13-1  & 	    	  &		   &		   &	  &  7.3 (-02)   \\
IRDC309.13-2  & 	    	  &		   &		   &	  &  9.7 (-02)   \\
IRDC309.13-3  & 	    	  &		   &		   &	  &  0.1         \\
IRDC309.37-1  &   0.2	  (0.04)  &  -42.8 (0.16)  &   1.3 (0.37)  & 0.12 &  5.7 (-02)   \\
IRDC309.37-2  & 	    	  &		   &		   &	  &  9.4 (-02)   \\
IRDC309.37-3  & 	    	  &		   &		   &	  &  9.8 (-02)   \\
IRDC309.94-1  &   1.0	  (0.14)  &  -59.8 (0.22)  &   3.1 (0.53)  & 0.30 &  9.8 (-02)   \\
IRDC310.39-1  & 	    	  &		   &		   &	  &  9.6 (-02)   \\
IRDC310.39-2  & 	    	  &		   &		   &	  &  9.4 (-02)   \\
IRDC313.72-1  & 	    	  &		   &		   &	  &  0.1         \\
IRDC313.72-2  & 	    	  &		   &		   &	  &  9.7 (-02)   \\
IRDC313.72-3  & 	    	  &		   &		   &	  &  0.1         \\
IRDC313.72-4  & 	    	  &		   &		   &	  &  0.1         \\
IRDC316.72-1  & 	    	  &		   &		   &	  &  4.4 (-02)   \\
IRDC316.72-2  & 	    	  &		   &		   &	  &  4.6 (-02)   \\
IRDC316.76-1  &   1.0	  (0.07)  &  -39.5 (0.17)  &   4.9 (0.42)  & 0.19 &  4.5 (-02)   \\
IRDC316.76-2  &   0.5	  (0.06)  &  -40.8 (0.13)  &   2.7 (0.42)  & 0.19 &  4.7 (-02)   \\
IRDC317.71-1  & 	    	  &		   &		   &	  &  4.7 (-02)   \\
IRDC317.71-2  &   0.3	  (0.06)  &  -44.1 (0.21)  &   2.4 (0.84)  & 0.11 &  4.5 (-02)   \\
IRDC317.71-3  & 	    	  &		   &		   &	  &  4.9 (-02)   \\
IRDC321.73-1  &   0.7	  (0.06)  &  -32.4 (0.12)  &   3.0 (0.32)  & 0.22 &  4.9 (-02)   \\
IRDC321.73-2  & 	    	  &		   &		   &	  &  9.5 (-02)   \\
IRDC321.73-3  & 	    	  &		   &		   &	  &  9.8 (-02)   \\
IRDC013.90-1  & 	    	  &		   &		   &	  &	         \\
\hline
\multicolumn{6}{c}{H$_2$CO 3$_{2,1}$ - 2$_{2,0}$} \\
%H2CO 218760.
IRDC309.13-1 &      	          &	           &	    	   &	   &  7.3 (-02)   \\
IRDC309.13-2 &      	          &	           &	    	   &	   &  9.7 (-02)   \\
IRDC309.13-3 &      	          &	           &	    	   &	   &  0.1         \\
IRDC309.37-1 &      	          &	           &	    	   &	   &  6.4 (-02)   \\
IRDC309.37-2 &      	          &	           &	    	   &	   &  9.4 (-02)   \\
IRDC309.37-3 &      	          &	           &	    	   &	   &  9.8 (-02)   \\
IRDC309.94-1 &   1.0	 (0.11)   & -59.5 (0.14)   &   2.5 (0.32)  & 0.37  &  0.1         \\
IRDC310.39-1 &      	          &	           &	    	   &	   &  9.6 (-02)   \\
IRDC310.39-2 &      	          &	           &	    	   &	   &  9.4 (-02)   \\
IRDC313.72-1 &      	          &	           &	    	   &	   &  0.1         \\
IRDC313.72-2 &      	          &	           &	    	   &	   &  9.7 (-02)   \\
IRDC313.72-3 &      	          &	           &	    	   &	   &  0.1         \\
IRDC313.72-4 &      	          &	           &	    	   &	   &  0.1         \\
IRDC316.72-1 &      	          &	           &	    	   &	   &  4.4 (-02)   \\
IRDC316.72-2 &      	          &	           &	    	   &	   &  4.6 (-02)   \\
IRDC316.76-1 &   1.0	 (0.08)   & -39.5 (0.21)   &   5.4 (0.52)  & 0.17  &  4.7 (-02)   \\
IRDC316.76-2 &   0.5	 (0.05)   & -40.9 (0.12)   &   2.8 (0.37)  & 0.19  &  4.6 (-02)   \\
IRDC317.71-1 &      	          &	           &	    	   &	   &  4.7 (-02)   \\
IRDC317.71-2 &   0.3	 (0.05)   & -43.0 (0.28)   &   3.6 (0.49)  & 0.1   &  4.6 (-02)   \\
IRDC317.71-3 &      	          &	           &	    	   &	   &  4.9 (-02)   \\
IRDC321.73-1 &   0.7	 (0.05)   & -32.5 (0.09)   &   2.5 (0.22)  & 0.26  &  4.9 (-02)   \\
IRDC321.73-2 &      	          &	           &	    	   &	   &  9.5 (-02)   \\
IRDC321.73-3 &      	          &	           &	    	   &	   &  9.8 (-02)   \\
IRDC013.90-1 &      	          &	           &	    	   &	   &	          \\
\hline
\multicolumn{6}{c}{CH$_3$OH 4$_{2,2}$-3$_{1,2}$ E} \\
%CH3OH 218440
IRDC309.13-1  & 	           &	    	    &	     	   &	    &  7.3 (-02)  \\
IRDC309.13-2  & 	           &	    	    &	     	   &	    &  9.7 (-02)  \\
IRDC309.13-3  & 	           &	    	    &	     	   &	    &  0.1        \\
IRDC309.37-1  & 	           &	    	    &	     	   &	    &  6.4 (-02)  \\
IRDC309.37-2  & 	           &	    	    &	     	   &	    &  9.4 (-02)  \\
IRDC309.37-3  & 	           &	    	    &	     	   &	    &  9.8 (-02)  \\
IRDC309.94-1  &   0.9	  (0.10)   & -59.9 (0.14)   &	2.5 (0.32) &  0.35  &  0.1        \\
IRDC310.39-1  &   0.7	  (0.14)   & -53.7 (0.26)   &	3.1 (0.89) &  0.21  &  9.6 (-02)  \\
IRDC310.39-2  & 	           &	    	    &	     	   &	    &  9.4 (-02)  \\
IRDC313.72-1  & 	           &	    	    &	     	   &	    &  0.1        \\
IRDC313.72-2  & 	           &	    	    &	     	   &	    &  9.7 (-02)  \\
IRDC313.72-3  & 	           &	    	    &	     	   &	    &  0.1        \\
IRDC313.72-4  & 	           &	    	    &	     	   &	    &  0.1        \\
IRDC316.72-1  & 	           &	    	    &	     	   &	    &  4.4 (-02)  \\
IRDC316.72-2  & 	           &	    	    &	     	   &	    &  4.6 (-02)  \\
IRDC316.76-1  &   0.8	  (0.08)   & -39.8 (0.15)   &	3.4 (0.48) &  0.22  &  4.5 (-02)  \\
IRDC316.76-2  &   0.4	  (0.06)   & -40.1 (0.19)   &	2.8 (0.48) &  0.14  &  5.4 (-02)  \\
IRDC317.71-1  & 	           &	    	    &	     	   &	    &  4.7 (-02)  \\
IRDC317.71-2  &   0.5	  (0.06)   & -44.3 (0.17)   &	3.1 (0.47) &  0.17  &  5.1 (-02)  \\
IRDC317.71-3  & 	           &	    	    &	     	   &	    &  4.9 (-02)  \\
IRDC321.73-1  &   1.0	  (0.06)   & -32.4 (0.07)   &	2.2 (0.18) &  0.41  &  5.0 (-02)  \\
IRDC321.73-2  & 	           &	    	    &	     	   &	    &  9.5 (-02)  \\
IRDC321.73-3  & 	           &	    	    &	     	   &	    &  9.8 (-02)  \\
IRDC013.90-1  & 	           &	    	    &	     	   &	    &	          \\
\hline
\multicolumn{6}{c}{C$^{18}$O 2-1} \\
%C18O 219560.3
IRDC309.13-1  &    3.3     (0.08) &   -45.1 (0.02)   &   1.9 (0.06)  &  1.59  & 6.6 (-02)   \\
IRDC309.13-2  &    3.6     (0.11) &   -44.9 (0.04)   &   2.8 (0.10)  &  1.23  & 9.9 (-02)   \\
IRDC309.13-3  &    4.6     (0.29) &   -45.3 (0.07)   &   2.3 (0.15)  &  1.86  & 0.1 	       \\
IRDC309.37-1  &    7.0     (0.07) &   -42.4 (0.01)   &   3.0 (0.03)  &  2.16  & 6.0 (-02)   \\
IRDC309.37-2  &    4.5     (0.19) &   -48.8 (0.07)   &   3.3 (0.15)  &  1.25  & 0.1          \\
IRDC309.37-3  &    5.7     (0.10) &   -42.0 (0.02)   &   2.4 (0.05)  &  2.21  & 9.6 (-02)   \\
IRDC309.94-1  &    10.     (0.12) &   -59.3 (0.01)   &   2.8 (0.04)  &  3.42  & 9.4 (-02)   \\
IRDC310.39-1  &    10.     (0.10) &   -52.7 (0.01)   &   2.5 (0.02)  &  3.94  & 9.4 (-02)   \\
IRDC310.39-2  &    10.     (0.11) &   -52.4 (0.01)   &   2.7 (0.03)  &  3.44  & 9.7 (-02)   \\
IRDC313.72-1  &    2.1     (0.11) &   -44.0 (0.04)   &   1.8 (0.10)  &  1.07  & 9.7 (-02)   \\
IRDC313.72-2  &    2.4     (0.10) &   -44.1 (0.04)   &   2.0 (0.10)  &  1.11  & 9.7 (-02)   \\
IRDC313.72-3  &    1.7     (0.09) &   -43.9 (0.04)   &   1.6 (0.09)  &  0.99  & 9.5 (-02)   \\
IRDC313.72-4  &    1.0     (0.37) &   -44.5 (0.09)   &   1.8 (0.24)  &  0.54  & 9.4 (-02)   \\
IRDC316.72-1  &    13.     (0.05) &   -39.9 (0.00)   &   3.2 (0.01)  &  3.73  & 4.3 (-02)   \\
IRDC316.72-2  &    9.6     (0.04) &   -39.6 (0.00)   &   1.9 (0.01)  &  4.66  & 4.7 (-02)   \\
IRDC316.76-1  &    23.     (0.05) &   -41.0 (0.00)   &   3.4 (0.00)  &  6.37  & 4.2 (-02)   \\
IRDC316.76-2  &    25.     (0.10) &   -41.0 (0.00)   &   2.9 (0.01)  &  8.02  & 4.5 (-02)   \\
IRDC317.71-1  &    5.8     (0.05) &   -43.9 (0.01)   &   2.7 (0.03)  &  2.00  & 4.3 (-02)   \\
IRDC317.71-2  &    8.5     (0.05) &   -44.3 (0.00)   &   2.8 (0.02)  &  2.85  & 4.4 (-02)   \\
IRDC317.71-3  &    5.2     (0.05) &   -44.4 (0.01)   &   2.5 (0.03)  &  1.93  & 4.8 (-02)   \\
IRDC321.73-1  &    3.6     (0.06) &   -32.3 (0.01)   &   1.8 (0.04)  &  1.82  & 4.5 (-02)   \\
IRDC321.73-2  &    3.0     (0.10) &   -33.5 (0.02)   &   1.5 (0.06)  &  1.86  & 0.1           \\
IRDC321.73-3  &    3.9     (0.13) &   -32.4 (0.05)   &   3.2 (0.11)  &  1.14  & 0.1  	       \\
IRDC013.90-1  & 	     	  &  	             &	             & 	      & 	     \\
\hline
\multicolumn{6}{c}{CH$_3$OH 5$_{0,5}$-4$_{0,4}$ E} \\
%CH3OH 241700.1
IRDC309.13-1 &                      &	     	      &               &        &  9.3 (-02) \\
IRDC309.13-2 &        	            &	     	      &               &        &  9.9 (-02) \\
IRDC309.13-3 & n/a    	            &	     	      &               &        &            \\
IRDC309.37-1 &        	            &	     	      &               &        &  9.8 (-02) \\
IRDC309.37-2 &        	            &	     	      &               &        &  0.1       \\
IRDC309.37-3 &        	            &	     	      &               &        &  0.1       \\
IRDC309.94-1 &        	            &	     	      &               &        &  0.1       \\
IRDC310.39-1 &        	            &	     	      &               &        &  0.1       \\
IRDC310.39-2 &        	            &	     	      &               &        &  0.1       \\
IRDC313.72-1 &        	            &	     	      &               &        &  0.1       \\
IRDC313.72-2 &        	            &	     	      &               &        &  0.1       \\
IRDC313.72-3 &        	            &	     	      &               &        &  0.1       \\
IRDC313.72-4 &        	            &	     	      &               &        &  0.1       \\
IRDC316.72-1 &        	            &	     	      &               &        &  0.1       \\
IRDC316.72-2 &        	            &	     	      &               &        &  0.1       \\
IRDC316.76-1 &    0.75      (0.12)  &  -39.4  (0.26)  &    3.0 (0.53) &  0.23  &  0.1       \\
IRDC316.76-2 &        	            &	     	      &               &        &  0.1       \\
IRDC317.71-1 &        	            &	     	      &               &        &  0.1       \\
IRDC317.71-2 &        	            &	     	      &               &        &  0.1       \\
IRDC317.71-3 &        	            &	     	      &               &        &  0.1       \\
IRDC321.73-1 &     1.2      (0.12)  &  -32.6  (0.12)  &    2.7 (0.33) &  0.42  &  0.1       \\
IRDC321.73-2 &        	            &	     	      &               &        &  0.1       \\
IRDC321.73-3 &        	            &	     	      &               &        &  0.1       \\
IRDC013.90-1 &        	            &	     	      &               &        &  0.1       \\
\hline
\multicolumn{6}{c}{CH$_3$OH 5$_{-1,5}$-4$_{-1,4}$ E} \\
%CH3OH 241767.2
IRDC309.13-1  &   0.37     (0.07)  &  -44.6 (0.13)   &   1.2 (0.31)  & 0.28   & 9.6 (-02) \\
IRDC309.13-2  &       	           &	     	     &               &        & 9.9 (-02) \\
IRDC309.13-3  &   n/a    	           &	     	     &               &        &     	  \\
IRDC309.37-1  &       	           &	     	     &               &        & 9.8 (-02) \\
IRDC309.37-2  &   0.39     (0.09)  &  -49.2 (0.16)   &   1.4 (0.49)  & 0.24   & 0.1 	  \\						       
IRDC309.37-3  &       	           &	     	     &               &        & 0.1 	  \\
IRDC309.94-1  &    4.0     (0.32)  &  -59.6 (0.11)   &   3.1 (0.31)  & 1.23   & 0.1 	  \\
IRDC310.39-1  &    1.8     (0.24)  &  -53.1 (0.19)   &   3.1 (0.53)  & 0.55   & 7.6 (-02) \\
IRDC310.39-2  &       	           &	     	     &               &        & 0.1 	  \\
IRDC313.72-1  &    1.8     (0.21)  &  -44.3 (0.20)   &   4.0 (0.66)  & 0.41   & 0.1 	  \\
IRDC313.72-2  &    1.3     (0.16)  &  -44.6 (0.18)   &   3.2 (0.48)  & 0.39   & 0.1 	  \\
IRDC313.72-3  &   0.87     (0.15)  &  -42.5 (0.46)   &   5.1 (1.00)  & 0.15   & 0.1 	  \\
IRDC313.72-4  &       	           &	     	     &               &        & 0.1 	  \\
IRDC316.72-1  &       	           &	     	     &               &        & 0.1 	  \\
IRDC316.72-2  &       	           &	     	     &               &        & 0.1 	  \\
IRDC316.76-1  &    2.9     (0.29)  &  -39.9 (0.21)   &   4.7 (0.58)  & 0.59   & 0.1 	  \\
IRDC316.76-2  &    1.2     (0.14)  &  -40.7 (0.18)   &   3.1 (0.45)  & 0.36   & 0.1 	  \\
IRDC317.71-1  &       	           &	     	     &               &        & 0.1 	  \\
IRDC317.71-2  &    1.5     (0.13)  &  -44.1 (0.09)   &   2.2 (0.24)  & 0.64   & 0.1 	  \\							
IRDC317.71-3  &       	           &	     	     &               &        & 0.1 	  \\
IRDC321.73-1  &    3.4     (0.28)  &  -32.4 (0.09)   &   2.2 (0.22)  & 1.43   & 0.1 	  \\
IRDC321.73-2  &   0.37     (0.09)  &  -34.1 (0.20)   &   1.5 (0.33)  & 0.23   & 0.1 	  \\
IRDC321.73-3  &       	           &	     	     &               &        & 0.1 	  \\
IRDC013.90-1  &       	           &	     	     &               &        & 0.1 	  \\
\hline
\multicolumn{6}{c}{CH$_3$OH 5$_{0,5}$-4$_{0,4}$ A+} \\
%CH3OH 241791.3
IRDC309.13-1 &  	          &	              &               &         &  9.3 (-02) \\
IRDC309.13-2 &  	          &	              &               &         &  9.9 (-02) \\
IRDC309.13-3 &  n/a	          &	              &               &         &            \\
IRDC309.37-1 &  	          &	              &               &         &  9.8 (-02) \\
IRDC309.37-2 &  	          &	              &               &         &   0.1         \\
IRDC309.37-3 &  	          &	              &               &         &  0.1       \\ 								 
IRDC309.94-1 &     5.1     (0.29) &   -59.6  (0.08)   &   3.2  (0.24) &  1.47   &  0.1       \\
IRDC310.39-1 &     2.7     (0.22) &   -53.0  (0.13)   &   3.6  (0.39) &  0.70   &  7.6 (-02) \\
IRDC310.39-2 &  	          &	              &               &         &  0.1       \\
IRDC313.72-1 &     2.6     (0.21) &   -44.1  (0.18)   &   4.9  (0.55) &  0.50   &  0.1       \\
IRDC313.72-2 &     1.7     (0.16) &   -44.3  (0.14)   &   3.4  (0.44) &  0.47   &  0.1       \\
IRDC313.72-3 &    0.89     (0.13) &   -43.1  (0.28)   &   3.7  (0.59) &  0.22   &  0.1       \\
IRDC313.72-4 &  	          &	              &               &         &  0.1       \\
IRDC316.72-1 &  	          &	              &               &         &  0.1       \\
IRDC316.72-2 &  	          &	              &               &         &  0.1       \\
IRDC316.76-1 &     3.5     (0.23) &   -39.7  (0.12)   &   3.9  (0.32) &  0.84   &  0.1       \\
IRDC316.76-2 &     1.2     (0.12) &   -40.9  (0.13)   &   2.5  (0.30) &  0.45   &  0.1       \\
IRDC317.71-1 &  	          &	              &               &         &  0.1       \\
IRDC317.71-2 &     1.6     (0.15) &   -44.0  (0.11)   &   2.5  (0.29) &  0.59   &  0.1       \\
IRDC317.71-3 &  	          &	              &               &         &  0.1       \\
IRDC321.73-1 &     5.0     (0.23) &   -32.3  (0.05)   &   2.5  (0.14) &  1.86   &  0.1       \\
IRDC321.73-2 &    0.69     (0.12) &   -35.1  (0.28)   &   2.8  (0.58) &  0.22   &  0.1       \\
IRDC321.73-3 &  	          &	              &               &         &  0.1       \\
IRDC013.90-1 &  	          &	              &               &         &  0.1       \\
\enddata
\tablecomments{ Blank spaces indicate non-detections and n/a indicates absence of data}

\end{deluxetable}

%__________________________________________________________________

\begin{deluxetable}{r c c c c c}  
\tabletypesize{\tiny}
\tablecolumns{6} 
\tablewidth{0pc}
\tablecaption{Line parameters for northern  IRDCs.
\label{table:gauss_IRAM}} %title of Table
\tiny     % is used to refer this table in the text
\tablehead{
\colhead{Name}  & \colhead{$\int \! T_{A} \, dv $} & \colhead{V$_{lsr}$} & \colhead{$\Delta$ V}  
& \colhead{T$_A$} &  \colhead{1$\sigma$ rms} \\
\colhead{ } &\colhead{(K km/s)} &\colhead{ km/s} & \colhead{ km/s}&\colhead{ K } &\colhead{ K } }
  
\startdata
\multicolumn{6}{c}{CH$_3$OH 5$_{0,5}$-4$_{1,3}$ E} \\
%CH3OH76509.6
IRDC010.70-2  & 	       &	           &		     &	          &  2.8 (-02)  \\
IRDC010.70-4  & 	       &	           &		     &	          &  2.9 (-02)  \\ 
IRDC011.11-2  & 	       &	           &		     &	          &  1.4 (-02)  \\ 
IRDC011.11-4  &  0.2  (0.07)   &   29.8  (0.70)    &	5.3 (1.96)   &  4.73(-02) &  1.7 (-02)  \\
IRDC011.11-5  & 	       &	           &		     &	          &  1.3 (-02)  \\
IRDC013.90-1  & 	       &	           &		     &	          &  1.4 (-02)  \\
IRDC015.05-2  & 	       &	           &		     &	          &  1.4 (-02)  \\
IRDC015.05-3  & 	       &	           &		     &	          &  1.8 (-02)  \\
IRDC018.48-7  & 	       &	           &		     &	          &  1.3 (-02)  \\
IRDC018.48-8  & 	       &	           &		     &	          &  1.5 (-02)  \\
IRDC019.30-1  &  0.3  (0.05)   &   26.2  (0.33)    &	4.3 (0.87)   &  7.31(-02) &  1.7 (-02)  \\
IRDC028.34-3  &  0.3  (0.05)   &   79.4  (0.57)    &	6.7 (1.28)   &  4.22(-02) &  1.5 (-02)  \\ 
IRDC028.34-4  & 	       &	           &		     &	          &  1.5 (-02)  \\ 
IRDC028.34-6  &  0.8  (0.04)   &   77.8  (0.11)    &	4.1 (0.33)   &  0.18	  &  1.6 (-02)  \\ 
IRDC048.66-1  & 	       &	           &		     &	          &  2.6 (-02)  \\
IRDC048.66-3  & 	       &	           &		     &	          &  1.3 (-02)  \\
IRDC079.31-2  & 	       &	           &		     &	          &  1.4 (-02)  \\
ISOSSJ23053   & 	       &	           &		     &	          &  1.2 (-02)  \\
\hline
\multicolumn{6}{c}{CH$_3$CHO 4$_{0,4}$-3$_{0,3}$ E} \\
%CH3CHO76866.4
IRDC010.70-2  &   0.2	  (0.06)   &  29.1 (0.30)   &	2.3 (0.64)  & 0.11     &  3.1 (-02) \\
IRDC010.70-4  & 	           &	            &		    &	       &  3.3 (-02) \\ 
IRDC011.11-2  & 	           &	            &		    &	       &  1.6 (-02) \\ 
IRDC011.11-4  &   0.2	  (0.07)   &  30.2 (0.57)   &	3.7 (1.41)  & 5.73(-02)&  1.8 (-02) \\
IRDC011.11-5  & 	           &	            &		    &	       &  1.4 (-02) \\
IRDC013.90-1  & 	           &	            &		    &	       &  1.9 (-02) \\
IRDC015.05-2  & 	           &	            &		    &	       &  1.5 (-02) \\
IRDC015.05-3  &   0.1	  (0.05)   &  24.8 (0.50)   &	2.9 (1.27)  & 4.66(-02)&  2.1 (-02) \\
IRDC018.48-7  & 	           &	            &		    &	       &  1.3 (-02) \\
IRDC018.48-8  & 	           &	            &		    &	       &  1.5 (-02) \\
IRDC019.30-1  &   0.4	  (0.04)   &  26.0 (0.15)   &	3.3 (0.40)  & 0.13     &  1.9 (-02) \\
IRDC028.34-3  &   0.5	  (0.06)   &  79.0 (0.15)   &	3.1 (0.38)  & 0.17     &  1.5 (-02) \\ 
IRDC028.34-4  & 	           &	            &		    &	       &  1.5 (-02) \\ 
IRDC028.34-6  &   0.5	  (0.06)   &  78.1 (0.17)   &	3.0 (0.45)  & 0.17     &  1.7 (-02) \\ 
IRDC048.66-1  & 	           &	            &		    &	       &  2.5 (-02) \\
IRDC048.66-3  &   7.3E-02 (0.02)   &  33.1 (0.47)   &	2.3 (0.81)  & 2.94(-02)&  1.3 (-02) \\
IRDC079.31-2  & 	           &	            &		    &	       &    	    \\
ISOSSJ23053   & 	           &	            &		    &	       &  1.4 (-02) \\
\hline
\multicolumn{6}{c}{CH$_3$CHO 4$_{0,4}$-3$_{0,3}$ A++} \\
%CH3OH76878.9
IRDC010.70-2  &   0.4	  (0.10)   &  28.4 (0.58)   &	5.3 (1.40)  & 7.85(-02) &  3.1 (-02)  \\
IRDC010.70-4  & 		   &                &	            &	        &  3.3 (-02)  \\
IRDC011.11-2  &   0.1	  (0.03)   &  30.3 (0.32)   &	1.7 (0.69)  & 6.46(-02) &  1.6 (-02)  \\
IRDC011.11-4  &   0.1	  (0.06)   &  30.5 (0.66)   &	3.3 (1.60)  & 5.47(-02) &  1.8 (-02)  \\
IRDC011.11-5  & 		   &                &	            &	        &  1.3 (-02)  \\
IRDC013.90-1  & 		   &                &	            &	        &  1.7 (-02)  \\
IRDC015.05-2  & 		   &                &	            &	        &  1.5 (-02)  \\
IRDC015.05-3  &   0.1	  (0.04)   &  24.1 (0.32)   &	2.2 (0.72)  & 7.66(-02) &  2.1 (-02)  \\
IRDC018.48-7  & 		   &                &	            &	        &  1.3 (-02)  \\
IRDC018.48-8  & 		   &                &	            &	        &  1.5 (-02)  \\
IRDC019.30-1  &   0.5	  (0.05)   &  26.2 (0.21)   &	4.4 (0.65)  & 0.11	&  1.8 (-02)  \\
IRDC028.34-3  &   0.6	  (0.06)   &  78.9 (0.15)   &	3.3 (0.38)  & 0.17	&  1.5 (-02)  \\
IRDC028.34-4  & 		   &                &	            &	        &  1.5 (-02)  \\
IRDC028.34-6  &   0.7	  (0.07)   &  78.3 (0.16)   &	3.7 (0.54)  & 0.17	&  1.7 (-02)  \\
IRDC048.66-1  & 		   &                &	            &	        &  2.5 (-02)  \\
IRDC048.66-3  &   0.1	  (0.02)   &  33.3 (0.27)   &	2.7 (0.59)  & 4.99(-02) &  1.3 (-02)  \\
IRDC079.31-2  &   9.7(-02)(0.03)   &   1.4 (0.37)   &	2.5 (1.24)  & 3.63(-02) &  1.4 (-02)  \\
ISOSSJ23053   &   0.0	   0.0     &  0.0   0.0     &	0.0  0.0    & 0.0    	&  1.4 (-02)  \\
\hline
\multicolumn{6}{c}{CH$_3$CCH 9$_3$-8$_3$} \\
%CH3CCH-3 153790.7
IRDC010.70-2  & 		   &                &	              &	         &  3.7 (-02) \\
IRDC010.70-4  &   8.3(-02)(0.05)   &  27.5  (0.91)  &	 2.2  (1.15)  & 3.46(-02)&  3.9 (-02) \\
IRDC011.11-2  & 		   &                &	              &	         &  1.9 (-02) \\
IRDC011.11-4  &   0.1	  (0.07)   &  30.3  (0.49)  &	 1.7  (0.75)  & 9.04(-02)&  3.2 (-02) \\
IRDC011.11-5  & 		   &                &	              &	         &  1.1 (-02) \\
IRDC013.90-1  &   2.3(-02)(0.03)   &  23.7  (1.80)  &	 2.1  (2.81)  & 1.02(-02)&  1.4 (-02) \\
IRDC015.05-2  & 		   &                &	              &	         &  1.3 (-02) \\
IRDC015.05-3  & 		   &                &	              &	         &  2.5 (-02) \\
IRDC018.48-7  & 		   &                &	              &	         &  1.3 (-02) \\
IRDC018.48-8  & 		   &                &	              &	         &  1.2 (-02) \\
IRDC019.30-1  &   0.2	  (0.08)   &  26.5  (0.85)  &	 5.1  (2.83)  & 3.91(-02)&  1.7 (-02) \\
IRDC028.34-3  &   0.1	  (0.06)   &  78.6  (0.86)  &	 3.8  (2.02)  & 3.65(-02)&  1.8 (-02) \\
IRDC028.34-4  & 		   &                &	              &	         &  1.4 (-02) \\
IRDC028.34-6  &   0.3	  (0.10)   &  78.0  (0.39)  &	 2.6  (0.96)  & 0.12	 &  1.5 (-02) \\
IRDC048.66-1  &   6.8(-02)(0.03)   &  34.8  (0.30)  &	 1.4  (0.67)  & 4.55(-02)&  2.2 (-02) \\
IRDC048.66-3  & 		   &                &	              &	         &  1.5 (-02) \\
IRDC079.31-2  & 		   &                &	              &	         &  1.3 (-02) \\
ISOSSJ23053   &   0.1	  (0.03)   & -52.1  (0.24)  &	 1.4  (0.48)  & 7.10(-02)&  1.2 (-02) \\
\hline
\multicolumn{6}{c}{CH$_3$CCH 9$_2$-8$_2$} \\
%CH3CCH-2 153805.4
IRDC010.70-2   & 		  &                 &	             &	         &  3.7 (-02) \\
IRDC010.70-4   &  0.2	  (0.05)  &   29.2  (0.27)  &	 1.9  (0.50) &  9.95(-02)&  3.9 (-02) \\
IRDC011.11-2   & 		  &                 &	             &	         &  1.9 (-02) \\
IRDC011.11-4   &  0.3	  (0.08)  &   29.5  (0.26)  &	 1.9  (0.53) &  0.14	 &  3.2 (-02) \\
IRDC011.11-5   & 		  &                 &	             &	         &  1.1 (-02) \\
IRDC013.90-1   &  0.1	  (0.04)  &   22.7  (0.40)  &	 2.4  (1.09) &  4.46(-02)&  1.4 (-02) \\
IRDC015.05-2   & 		  &                 &	             &	         &  1.3 (-02) \\
IRDC015.05-3   & 		  &                 &	             &	         &  2.5 (-02) \\
IRDC018.48-7   & 		  &                 &	             &	         &  1.3 (-02) \\
IRDC018.48-8   & 		  &                 &	             &	         &  1.2 (-02) \\
IRDC019.30-1   &  0.1	  (0.05)  &   25.7  (0.38)  &	 2.6  (1.21) &  6.13(-02)&  1.7 (-02) \\
IRDC028.34-3   &  0.1	  (0.05)  &   78.8  (0.40)  &	 2.1  (0.92) &  5.89(-02)&  1.8 (-02) \\
IRDC028.34-4   & 		  &                 &	             &	         &  1.4 (-02) \\
IRDC028.34-6   &  0.5	  (0.10)  &   77.8  (0.26)  &	 2.8  (0.61) &  0.18	 &  1.5 (-02) \\
IRDC048.66-1   &  2.5(-02)(0.01)  &   34.0  (0.16)  &	 0.4  (0.32) &  4.96(-02)&  2.2 (-02) \\
IRDC048.66-3   & 		  &                 &	             &	         &  1.5 (-02) \\
IRDC079.31-2   & 		  &                 &	             &	         &  1.3 (-02) \\
ISOSSJ23053    &  0.1	  (0.04)  &  -51.8  (0.22)  &	 1.8  (0.45) &  8.59(-02)&  1.2 (-02) \\
\hline
\multicolumn{6}{c}{CH$_3$CCH 9$_1$-8$_1$} \\
%CH3CCH-1 153814.2
IRDC010.70-2  &   0.1	  (0.03)   &  28.7 (0.07)  &	0.8 (0.19)  & 0.21	&   3.7 (-02) \\
IRDC010.70-4  &   0.2	  (0.04)   &  29.0 (0.11)  &	1.3 (0.25)  & 0.19	&   3.9 (-02) \\
IRDC011.11-2  &   0.1	  (0.02)   &  30.3 (0.12)  &	1.3 (0.26)  & 8.43(-02) &   1.9 (-02) \\
IRDC011.11-4  &   0.8	  (0.08)   &  29.5 (0.10)  &	2.3 (0.31)  & 0.35	&   3.2 (-02) \\
IRDC011.11-5  & 		   &               &	            &	        &   1.1 (-02) \\
IRDC013.90-1  &   0.2	  (0.02)   &  22.6 (0.07)  &	1.6 (0.15)  & 0.15	&   1.4 (-02) \\
IRDC015.05-2  &   0.1	  (0.01)   &  29.5 (0.10)  &	1.4 (0.25)  & 7.89(-02) &   1.3 (-02) \\
IRDC015.05-3  &   0.2	  (0.03)   &  24.3 (0.21)  &	2.2 (0.49)  & 8.62(-02) &   2.5 (-02) \\
IRDC018.48-7  &   6.9(-02)(0.01)   &  46.4 (0.07)  &	0.8 (0.16)  & 7.50(-02) &   1.3 (-02) \\
IRDC018.48-8  &   5.4(-02)(0.01)   &  45.0 (0.08)  &	0.7 (0.16)  & 6.50(-02) &   1.2 (-02) \\
IRDC019.30-1  &   0.5	  (0.04)   &  26.0 (0.10)  &	3.4 (0.33)  & 0.15	&   1.7 (-02) \\
IRDC028.34-3  &   0.4	  (0.04)   &  78.8 (0.10)  &	2.1 (0.24)  & 0.19	&   1.8 (-02) \\
IRDC028.34-4  &   0.1	  (0.02)   &  79.3 (0.25)  &	2.5 (0.90)  & 4.38(-02) &   1.4 (-02) \\
IRDC028.34-6  &   1.3	  (0.10)   &  77.8 (0.10)  &	3.0 (0.35)  & 0.40	&   1.5 (-02) \\
IRDC048.66-1  &   0.1	  (0.01)   &  34.0 (0.09)  &	1.0 (0.22)  & 9.28(-02) &   2.2 (-02) \\
IRDC048.66-3  & 		   &               &	            &	        &   1.5 (-02) \\
IRDC079.31-2  &   8.7(-02)(0.02)   &   1.7 (0.17)  &	1.6 (0.51)  & 4.90(-02) &   1.3 (-02) \\
ISOSSJ23053   &   0.3	  (0.03)   & -52.1 (0.08)  &	1.8 (0.18)  & 0.19	&   1.2 (-02) \\
\hline
\multicolumn{6}{c}{CH$_3$CCH 9$_0$-8$_0$} \\
%CH3CCH-0 153817.2
IRDC010.70-2   &  0.2	  (0.05)  &   28.9 (0.13)  &   1.5 (0.38) &  0.15     &   3.7 (-02) \\
IRDC010.70-4   &  0.2	  (0.04)  &   29.1 (0.10)  &   1.3 (0.27) &  0.20     &   3.9 (-02) \\
IRDC011.11-2   &  0.1	  (0.02)  &   30.5 (0.14)  &   1.6 (0.30) &  8.15(-02)&   1.9 (-02) \\
IRDC011.11-4   &  1.0	  (0.08)  &   29.7 (0.10)  &   2.7 (0.30) &  0.35     &   3.2 (-02) \\
IRDC011.11-5   & 		  &                &	          &	      &   1.1 (-02) \\
IRDC013.90-1   &  0.3	  (0.02)  &   22.8 (0.06)  &   1.6 (0.14) &  0.17     &   1.4 (-02) \\
IRDC015.05-2   &  0.1	  (0.01)  &   29.6 (0.09)  &   1.7 (0.22) &  8.81(-02)&   1.3 (-02) \\
IRDC015.05-3   &  0.2	  (0.03)  &   24.3 (0.11)  &   1.6 (0.33) &  0.13     &   2.5 (-02) \\
IRDC018.48-7   &  0.1	  (0.01)  &   46.5 (0.07)  &   1.1 (0.15) &  8.63(-02)&   1.3 (-02) \\
IRDC018.48-8   &  9.5(-02)(0.01)  &   45.0 (0.09)  &   1.2 (0.18) &  6.91(-02)&   1.2 (-02) \\
IRDC019.30-1   &  0.7	  (0.07)  &   26.2 (0.12)  &   3.4 (0.60) &  0.19     &   1.7 (-02) \\
IRDC028.34-3   &  0.5	  (0.03)  &   78.9 (0.07)  &   2.0 (0.18) &  0.23     &   1.8 (-02) \\
IRDC028.34-4   &  8.3(-02)(0.01)  &   78.8 (0.10)  &   1.1 (0.24) &  7.00(-02)&   1.4 (-02) \\
IRDC028.34-6   &  1.5	  (0.09)  &   78.0 (0.08)  &   3.0 (0.24) &  0.47     &   1.5 (-02) \\
IRDC048.66-1   &  9.7(-02)(0.02)  &   34.1 (0.08)  &   0.8 (0.23) &  0.10     &   2.2 (-02) \\
IRDC048.66-3   & 		  &                &	          &	      &   1.5 (-02) \\
IRDC079.31-2   &  0.1	  (0.01)  &    1.7 (0.07)  &   1.2 (0.14) &  9.48(-02)&   1.3 (-02) \\
ISOSSJ23053    &  0.4	  (0.03)  &  -51.8 (0.05)  &   1.8 (0.15) &  0.24     &   1.2 (-02) \\
\hline
\multicolumn{6}{c}{HNCO 7$_{0,7}$-6$_{0,6}$} \\
%HNCO153865.09
IRDC010.70-2   &  0.4	  (0.05)  &   28.9 (0.11)  &   2.0 (0.33) &  0.21     &   3.7 (-02) \\
IRDC010.70-4   &  0.2	  (0.05)  &   29.4 (0.12)  &   1.5 (0.37) &  0.17     &   3.8 (-02) \\
IRDC011.11-2   &  0.1	  (0.02)  &   30.7 (0.10)  &   1.2 (0.23) &  9.55(-02)&   2.0 (-02) \\
IRDC011.11-4   &  0.6	  (0.06)  &   29.9 (0.11)  &   2.8 (0.33) &  0.23     &   3.5 (-02) \\
IRDC011.11-5   &  8.2(-02)(0.01)  &   29.6 (0.16)  &   1.5 (0.41) &  5.12(-02)&   1.1 (-02) \\
IRDC013.90-1   &  0.1	  (0.01)  &   22.8 (0.09)  &   1.8 (0.21) &  8.58(-02)&   1.4 (-02) \\
IRDC015.05-2   &  0.1	  (0.01)  &   29.5 (0.08)  &   1.5 (0.21) &  8.55(-02)&   1.3 (-02) \\
IRDC015.05-3   &  0.3	  (0.05)  &   24.1 (0.15)  &   2.9 (0.63) &  0.12     &   2.4 (-02) \\
IRDC018.48-7   &  6.0(-02)(0.01)  &   46.5 (0.06)  &   0.7 (0.15) &  7.37(-02)&   1.2 (-02) \\
IRDC018.48-8   &  6.6(-02)(0.01)  &   44.8 (0.16)  &   1.4 (0.44) &  4.28(-02)&   1.2 (-02) \\
IRDC019.30-1   &  1.0	  (0.04)  &   26.4 (0.07)  &   4.7 (0.24) &  0.21     &   1.7 (-02) \\
IRDC028.34-3   &  0.3	  (0.04)  &   78.7 (0.21)  &   4.1 (0.65) &  8.01(-02)&   1.8 (-02) \\
IRDC028.34-4   &  0.2	  (0.01)  &   79.6 (0.09)  &   2.4 (0.21) &  9.85(-02)&   1.3 (-02) \\
IRDC028.34-6   &  2.7	  (0.03)  &   78.1 (0.02)  &   3.7 (0.06) &  0.68     &   1.4 (-02) \\
IRDC048.66-1   & 		  &                &	          &	      &   2.2 (-02) \\
IRDC048.66-3   &  7.8(-02)(0.01)  &   33.5 (0.12)  &   1.1 (0.23) &  6.37(-02)&   1.5 (-02) \\
IRDC079.31-2   &  0.1	  (0.01)  &    1.9 (0.04)  &   1.0 (0.14) &  0.12     &   1.3 (-02) \\
ISOSSJ23053    &  0.4	  (0.02)  &  -51.8 (0.05)  &   2.5 (0.14) &  0.16     &   1.2 (-02) \\
%;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;
\hline
\multicolumn{6}{c}{CH$_3$OH 1$_{1,0}$-0$_{0,0}$ E} \\
%CH3OH 213427.1
IRDC010.70-2  & 	         &		   &		   &	   &   8.8 (-02)    \\
IRDC010.70-4  & 	         &		   &		   &	   &   8.8 (-02)    \\
IRDC011.11-2  & 	         &		   &		   &	   &   9.3 (-02)    \\
IRDC011.11-4  & 	         &		   &		   &	   &   8.8 (-02)    \\
IRDC011.11-5  & 	         &		   &		   &	   &   8.7 (-02)    \\
IRDC013.90-1  & 	         &		   &		   &	   &   9.0 (-02)    \\
IRDC015.05-2  & n/a         &		   &		   &	   &		    \\
IRDC015.05-3  &  n/a        &		   &		   &	   &		    \\
IRDC018.48-7  & n/a         &		   &		   &	   &		    \\
IRDC018.48-8  &  n/a        &		   &		   &	   &		    \\
IRDC019.30-1  &    1.7    (0.16) &    26.8 (0.33)  &	6.7 (0.78) &  0.23 &   8.7 (-02)    \\
IRDC028.34-3  &    0.6    (0.08) &    78.8 (0.16)  &	2.2 (0.36) &  0.25 &   8.7 (-02)    \\
IRDC028.34-4  &                   &                   &	              &             &   8.9 (-02)    \\
IRDC028.34-6  &    1.8    (0.13) &    77.8 (0.14)  &	3.9 (0.33) &  0.43 &   9.3 (-02)    \\
IRDC048.66-1  &  n/a        &	    	   &	     	   &	   &	            \\
IRDC048.66-3  &  n/a       &	    	   &	     	   &	   &	            \\
IRDC079.31-2  &  n/a       &	    	   &	     	   &	   &	            \\
ISOSSJ23053   &  n/a       &	    	   &	     	   &	   &	            \\
\hline
\multicolumn{6}{c}{H$_2$CO 3$_{0,3}$-2$_{0,2}$} \\
%H2CO 218222.2
IRDC010.70-2  &   1.8	(0.06)  &   29.1 (0.05)  &    3.4 (0.16) &  0.50 &   4.9 (-02)       \\
IRDC010.70-4  &   0.9	(0.06)  &   29.2 (0.10)  &    3.3 (0.26) &  0.27 &   5.2 (-02)       \\
IRDC011.11-2  &   0.4	(0.05)  &   30.8 (0.19)  &    2.5 (0.40) &  0.15 &   5.2 (-02)       \\
IRDC011.11-4  &   1.9	(0.08)  &   29.7 (0.07)  &    4.2 (0.23) &  0.44 &   5.0 (-02)       \\
IRDC011.11-5  &   0.1	(0.03)  &   29.3 (0.07)  &    0.6 (0.23) &  0.20 &   3.5 (-02)       \\
IRDC013.90-1  &   1.2	(0.05)  &   22.8 (0.03)  &    1.8 (0.10) &  0.64 &   5.3 (-02)       \\
IRDC015.05-2  &   0.3	(0.04)  &   29.5 (0.08)  &    1.4 (0.17) &  0.23 &   5.0 (-02)       \\
IRDC015.05-3  &   1.0	(0.08)  &   24.1 (0.18)  &    4.9 (0.47) &  0.19 &   5.1 (-02)       \\
IRDC018.48-7  &   0.1	(0.03)  &   46.6 (0.14)  &    1.1 (0.31) &  0.12 &   5.3 (-02)       \\
IRDC018.48-8  &   0.3	(0.05)  &   45.7 (0.18)  &    2.1 (0.32) &  0.16 &   5.6 (-02)       \\
IRDC019.30-1  &   4.0	(0.08)  &   26.6 (0.03)  &    3.9 (0.10) &  0.95 &   5.3 (-02)       \\
IRDC028.34-3  &   3.5	(0.04)  &   78.8 (0.02)  &    3.9 (0.06) &  0.85 &   3.4 (-02)       \\
IRDC028.34-4  &   0.6	(0.04)  &   79.2 (0.08)  &    2.7 (0.23) &  0.22 &   3.6 (-02)       \\
IRDC028.34-6  &   7.1	(0.06)  &   78.1 (0.03)  &    6.7 (0.07) &  0.99 &   3.8 (-02)     \\
IRDC048.66-1  &   0.5	(0.04)  &   33.8 (0.06)  &    1.6 (0.15) &  0.30 &   4.7 (-02)       \\
IRDC048.66-3  &   0.4	(0.04)  &   33.4 (0.07)  &    1.6 (0.23) &  0.25 &   4.4 (-02)       \\
IRDC079.31-2  &   1.0	(0.02)  &    1.9 (0.02)  &    1.5 (0.05) &  0.62 &   3.1 (-02)       \\
ISOSSJ23053   &  n/a	&		 &		 &	 &	             \\
\hline
\multicolumn{6}{c}{H$_2$CO 3$_{2,2}$-2$_{2,1}$} \\
%H2CO 218475.6
IRDC010.70-2  &   0.4	  (0.05)  &   78.1 (0.18)   &	2.9 (0.34) &  0.15     &   4.8 (-02)	\\
IRDC010.70-4  & 		  &                 &	           &	       &   5.2 (-02)	\\
IRDC011.11-2  & 		  &                 &	           &	       &   5.2 (-02)	\\
IRDC011.11-4  &   0.4	  (0.07)  &   30.0 (0.44)   &	5.0 (1.05) &  7.81(-02)&   4.5 (-02)	\\
IRDC011.11-5  & 		  &                 &	           &	       &   3.5 (-02)	\\
IRDC013.90-1  & 		  &                 &	           &	       &   4.5 (-02)   \\
IRDC015.05-2  & 		  &                 &	           &	       &   4.5 (-02)   \\
IRDC015.05-3  & 		  &                 &	           &	       &   4.7 (-02)   \\
IRDC018.48-7  & 		  &                 &	           &	       &   4.5 (-02)   \\
IRDC018.48-8  & 		  &                 &	           &	       &   5.1 (-02)	\\
IRDC019.30-1  &   1.0	  (0.14)  &   26.6 (0.28)   &	4.6 (0.94) &  0.20     &   4.9 (-02)	\\
IRDC028.34-3  &   0.6	  (0.04)  &   78.7 (0.09)   &	3.2 (0.24) &  0.18     &   3.1 (-02)	\\
IRDC028.34-4  &   0.1	  (0.03)  &   79.4 (0.29)   &	2.1 (0.53) &  5.10(-02)&   3.2 (-02)	\\
IRDC028.34-6  &   2.6	  (0.04)  &   78.2 (0.04)   &	4.5 (0.09) &  0.53     &   3.1 (-02)	\\
IRDC048.66-1  & 		  &                 &	           &	       &   4.7 (-02)	\\
IRDC048.66-3  & 		  &                 &	           &	       &   2.8 (-02)	\\
IRDC079.31-2  &   0.1	  (0.03)  &    1.5 (0.31)   &	2.7 (0.96) &  5.25(-02)&   2.8 (-02)	\\
ISOSSJ23053   &  n/a	  &                 &	           &	       &	        \\
\hline
\multicolumn{6}{c}{H$_2$CO 3$_{2,1}$-2$_{2,0}$} \\
%H2CO 218760.0
IRDC010.70-2  & 	    	  &		     &  	       &       &   4.8 (-02)	  \\
IRDC010.70-4  & 	    	  &		     &  	       &       &   5.2 (-02)	  \\
IRDC011.11-2  & 	    	  &		     &  	       &       &   5.2 (-02)	  \\
IRDC011.11-4  &   0.5     (0.07)  &   29.722 (0.32)  &    4.657 (0.79) &  0.1  &   4.6 (-02)	  \\
IRDC011.11-5  & 	    	  &		     &  	       &       &   3.5 (-02)	  \\
IRDC013.90-1  & 	    	  &		     &  	       &       &   4.5 (-02)	  \\
IRDC015.05-2  & 	    	  &		     &  	       &       &   4.5 (-02)	  \\
IRDC015.05-3  & 	    	  &		     &  	       &       &   4.7 (-02)	  \\
IRDC018.48-7  & 	    	  &		     &  	       &       &   4.5 (-02)	  \\
IRDC018.48-8  & 	    	  &		     &  	       &       &   5.1 (-02)	  \\
IRDC019.30-1  &    1.1    (0.07)  &   26.519 (0.12)  &    4.309 (0.42) &  0.24 &   4.6 (-02)	  \\
IRDC028.34-3  &    0.8     (0.05)  &   78.691 (0.12)  &    4.501 (0.40) &  0.18 &   3.1 (-02)	   \\
IRDC028.34-4  & 	    	  &		     &  	       &       &   3.2 (-02)	  \\
IRDC028.34-6  &    2.7    (0.05)  &   78.157 (0.04)  &    4.851 (0.11) &  0.53 &   3.1 (-02)	  \\
IRDC048.66-1  & 	    	  &		     &  	       &       &   4.7 (-02)	  \\
IRDC048.66-3  & 	    	  &		     &  	       &       &   2.8 (-02)	  \\
IRDC079.31-2  & 	    	  &		     &  	       &       &   2.8 (-02)	  \\
ISOSSJ23053   &  n/a	  &		     &  	       &       &            	  \\
\hline
\multicolumn{6}{c}{CH$_3$OH 4$_{2,2}$-3$_{1,2}$ E} \\
%CH3OH 218440.0
IRDC010.70-2  &   0.4	 (0.05)  &   29.2 (0.18)  &    2.9 (0.345) &  0.15  &	4.8 (-02)    \\
IRDC010.70-4  & 	   	 &		  &	           &  	    &	4.6 (-02)    \\
IRDC011.11-2  & 	   	 &		  &	           &  	    &	4.6 (-02)    \\
IRDC011.11-4  &   0.4	 (0.06)  &   29.5 (0.16)  &    3.0 (0.560) &  0.15  &	4.5 (-02)    \\
IRDC011.11-5  & 	   	 &		  &	           &  	    &	3.2 (-02)    \\
IRDC013.90-1  & 	   	 &		  &	           &  	    &	4.5 (-02)    \\
IRDC015.05-2  & 	   	 &		  &	           &  	    &	4.6 (-02)    \\
IRDC015.05-3  &   0.2	 (0.05)  &   23.5 (0.27)  &    2.6 (0.464) &  0.10  &	4.7 (-02)    \\
IRDC018.48-7  & 	   	 &		  &	           &  	    &	4.6 (-02)    \\
IRDC018.48-8  & 	   	 &		  &	           &  	    &	5.0 (-02)    \\
IRDC019.30-1  &   2.0	 (0.10)  &   26.6 (0.09)  &    4.5 (0.300) &  0.42  &	4.9 (-02)    \\
IRDC028.34-3  &   1.0	 (0.04)  &   78.8 (0.05)  &    2.7 (0.164) &  0.37  &	3.2 (-02)    \\
IRDC028.34-4  & 	   	 &		  &	           &  	    &	3.3 (-02)    \\
IRDC028.34-6  &   5.0	 (0.13)  &   78.1 (0.04)  &    4.0 (0.126) &  1.18  &	3.1 (-02)    \\
IRDC048.66-1  & 	   	 &		  &	           &  	    &   4.1 (-02)    \\
IRDC048.66-3  & 	   	 &		  &	           &  	    &   2.8 (-02)    \\
IRDC079.31-2  & 	   	 &		  &	           &  	    &   2.8 (-02)    \\
ISOSSJ23053   &  n/a	 &		  &	           &  	    &                \\
\hline
\multicolumn{6}{c}{C$^{18}$O 2-1} \\
%C18O 219560.3
IRDC010.70-2  &    5.8     (0.12)  &   28.6 (0.02)   &   2.3 (0.06)  &  2.38 &   4.3 (-02)	\\
IRDC010.70-4  &    6.8     (0.05)  &   29.2 (0.00)   &   1.7 (0.01)  &  3.75 &   4.5 (-02)	\\
IRDC011.11-2  &    4.6     (0.04)  &   30.2 (0.01)   &   2.1 (0.02)  &  2.02 &   4.2 (-02)	\\
IRDC011.11-4  &    4.1     (0.00)  &   29.5 (0.00)   &   1.5 (0.01)  &  2.54 &   4.1 (-02)	\\
IRDC011.11-5  &    3.8     (0.04)  &   29.6 (0.01)   &   2.1 (0.03)  &  1.71 &   3.0 (-02)	\\
IRDC013.90-1  &    9.6     (0.08)  &   23.1 (0.01)   &   3.1 (0.03)  &  2.91 &   4.7 (-02)	\\
IRDC015.05-2  &    4.1     (0.07)  &   29.6 (0.01)   &   1.6 (0.03)  &  2.29 &   4.6 (-02)	\\
IRDC015.05-3  &    7.2     (0.05)  &   24.3 (0.01)   &   2.5 (0.02)  &  2.72 &   5.4 (-02)	\\
IRDC018.48-7  &    3.7     (0.12)  &   46.4 (0.02)   &   1.3 (0.05)  &  2.51 &   4.5 (-02)	\\
IRDC018.48-8  &    4.1     (0.08)  &   45.0 (0.01)   &   1.4 (0.04)  &  2.64 &   4.6 (-02)	\\
IRDC019.30-1  &    5.9     (0.05)  &   26.3 (0.01)   &   2.5 (0.02)  &  2.14 &   4.7 (-02)	\\
IRDC028.34-3  &    8.1     (0.04)  &   78.2 (0.01)   &   5.5 (0.03)  &  1.38 &   2.9 (-02)	\\
IRDC028.34-4  &    6.3     (0.05)  &   79.2 (0.01)   &   3.6 (0.03)  &  1.63 &   3.3 (-02)	\\
IRDC028.34-6  &    14.     (0.08)  &   78.0 (0.00)   &   2.9 (0.02)  &  4.53 &   3.1 (-02)	\\
IRDC048.66-1  &    3.5     (0.03)  &   33.6 (0.00)   &   1.4 (0.01)  &  2.31 &   3.8 (-02)	\\
IRDC048.66-3  &    2.3     (0.03)  &   33.4 (0.01)   &   1.6 (0.02)  &  1.35 &   2.6 (-02)	\\
IRDC079.31-2  &    3.9     (0.09)  &	1.7 (0.01)   &   1.2 (0.03)  &  2.90 &   2.4 (-02)	\\
ISOSSJ23053   &  n/a                   &	     	           &                       &           &            	\\
\enddata
\tablecomments{Blank spaces indicate non-detections and n/a indicates absence of data}
\end{deluxetable}
\begin{tabular}{r  c c c c c c c } 
\noalign{\smallskip} 
\hline\hline
\noalign{\smallskip} 
 
 Species & Observations  &   \multicolumn{6}{c}{Model (time=3$\times$10$^5$ yr$^a$)}  \\
 
 \noalign{\smallskip} 
\hline
\noalign{\smallskip} 
 
 &   & T=30 K$^b$ & T=30 K$^b$ &       T=30 K &  T=30 K & {\bf  T=40 }K &  T=30 K \\
 &   & n=10$^5$ cm$^{-3}$  &n=10$^5$ cm$^{-3}$ &     {\bf  n=10$^6$ cm$^{-3}$ } & n=10$^5$ cm$^{-3}$  & n=10$^5$ cm$^{-3}$  & n=10$^5$ cm$^{-3}$ \\
 &   & t$_{cold}$=10$^6$ yr  &t$_{cold}$=10$^6$ yr  &      t$_{cold}$=10$^6$ yr  & {\bf t$_{cold}$=10$^5$ yr } & t$_{cold}$=10$^6$ yr  & t$_{cold}$=10$^6$ yr  \\
 &   & T$\propto$time$^2$ & T$\propto$time$^2$ &      T$\propto$time$^2$ & T$\propto$time$^2$ & T$\propto$time$^2$ & {\bf T$\propto$time  }\\
 &   & 1\%$^c$  &  {\bf 10\%}  &      1\%  & 1\%  &  1\%  & 1\%   \\ 
%Molecule  & Observation & Model (30 K)  & Dense (30 K)  &Model (30 K) & Model (40 K) & Linear (30 K)  \\
 %  &   &  cold = 10$^6$ yr  &  cold = 10$^6$ yr  & 
%   cold = 10$^5$ yr  &  cold = 10$^6$ yr  &  cold = 10$^6$ yr  \\
 %  &   &  warm = 2$\times$10$^5$ yr &    warm = 2$\times$10$^5$ yr &  
 %  warm = 2$\times$10$^5$ yr &  warm = 2$\times$10$^5$ yr  &  warm = 2$\times$10$^5$ yr  \\

\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
 
CO      & 2.1(-04)     &   4.4(-05)  &  5.0(-05)   & 5.8(-05)   & 7.6(-05) &  7.0(-05)  & 4.8(-05)  \\
\noalign{\smallskip}

H$_2$CO      &  3.1(-09)    &  2.2(-08)   &    {\bf 7.7(-08)}      &  2.8(-09)  & 6.0(-09) &  {\bf 6.6(-08)}  &   1.4(-08)  \\
\noalign{\smallskip}

CH$_3$OH      &  4.0(-08)    &  \bf{2.6(-11)}     & {\bf 2.2(-10)}  &      {\bf 5.4(-11)}   & {\bf 1.5(-12)}  & {\bf 1.0(-10)}  & {\bf 2.3(-11)}  \\
\noalign{\smallskip}

HNCO      &  5.8(-10)    &   2.0(-10)   &   1.5(-09)     & {\bf 3.7(-11)}   &  7.0(-10)  &  {\bf 1.1(-11)}  & 2.0(-10)  \\
\noalign{\smallskip}

CH$_3$CCH     &  3.4(-09)    &   2.1(-09)    &    1.1(-08)    &  8.9(-10)   & 1.2(-09) &  3.4(-09)  &  1.2(-09) \\
\noalign{\smallskip}

CH$_3$CHO     &  1.1(-09)    &   4.8(-10)    &   9.6(-09)     &  {\bf 8.4(-11)}   & {\bf 1.6(-11)} &   3.2(-10)  &  3.5(-10) \\
\noalign{\smallskip}

CH$_3$OCH$_3$     & $<$1.9(-09)    &    1.1(-12)    &    1.1(-11)    &  3.5(-12)  & 2.4(-14) &  3.7(-14)  & 8.3(-13)  \\
\noalign{\smallskip}

CH$_3$OCHO     &  3.7(-10)    &   4.4(-11)   & 4.8(-10)       &  {\bf 4.6(-12)}   & { \bf 3.7(-14)} &  {\bf 6.9(-13)}  &  3.7(-11)  \\
\noalign{\smallskip}

N$_2$H$^+$      &  1.1(-09)$^d$    &   3.3(-10)   &    3.5(-10)    &  {\bf 2.5(-11)}   & 2.3(-10) &   1.8(-10)  & 3.0(-10)  \\
\noalign{\smallskip}

HCCCN      &  3.6(-10)$^d$    &  1.4(-09)    &   {\bf 5.7(-09)}     &  1.0(-10)    & 8.3(-11) & {\bf 1.7(-08)}  & 9.4(-10)  \\
\noalign{\smallskip}

HNC     &  1.4(-08)$^d$    &  4.2(-09) &    1.1(-08)     &  {\bf 2.5(-10)}   & {\bf 7.5(-10)}  &  5.2(-08)  &   3.4(-09)  \\
\noalign{\smallskip}

HCO$^+$     &  6.2(-09)$^d$    &  6.3(-09) &    5.7(-09)    &  2.6(-09)   &  7.6(-09) & 6.2(-09)  &  6.2(-09)  \\
\noalign{\smallskip}

C$_2$H    &  1.0(-08)$^d$    &   2.7(-08)   &   2.6(-08)     &  1.0(-08)   &1.8(-09) &2.3(-08)   & 1.9(-08)  \\
\noalign{\smallskip}

NH$_3$      &  1.2(-08)$^e$   &  2.3(-08)   &    2.9(-08)   &  2.0(-09)   &  1.5(-08)  &  1.3(-08)  &  1.3(-08) \\
\noalign{\smallskip}

\noalign{\smallskip}
\hline

\end{tabular}
